Fine Particles as Solute in Fine Particle (Dusty) Plasmas: Phase Separation and Diagram

Analysis has been made on a possibility of phase separation and critical point as a solution of fine particles in plasmas, extending the previous work which pointed out this as one of two such possibilities. Fine particles are treated as a solute in the solvent of weakly coupled plasmas of electrons and ions. Examples of phase diagram have been obtained and coexisting phases are shown to have fine particles which differ in densities by almost one order of magnitude.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

